Linear-Size Neural Network Representation of Piecewise Affine Functions in $\mathbb{R}^2$

It is shown that any continuous piecewise affine (CPA) function $\mathbb{R}^2\to\mathbb{R}$ with $p$ pieces can be represented by a ReLU neural network with two hidden layers and $O(p)$ neurons. Unlike prior work, which focused on convex pieces, this analysis considers CPA functions with connected but potentially non-convex pieces.

==> tikzZeug/CPA_building_blocks.tex <==
\newcommand{\thL}{very thick}  %
\definecolor{colorVertexInner}{HTML}{7EA6E0}
\definecolor{colorVertexOut}{HTML}{6C8EBF}

\tikzsetnextfilename{CPA_building_blocks_1}
\begin{tikzpicture}[scale=.8]
    \coordinate (L) at (0,0);
    \coordinate (TL) at (.6,.8);
    \coordinate (BL) at (.8,-.3);
    \coordinate (T) at (1.5,.9);
    \coordinate (B) at (1.25,-.6);
    \coordinate (TR) at (1.85,.7);
    \coordinate (BR) at (1.85,0);
    \coordinate (R) at (2.5,.9);

    \coordinate (rL) at ($(L)-(0:.3)$);
    \coordinate (rTL) at ($(TL)+(120:.5)$);
    \coordinate (rBL) at ($(BL)+(230:.6)$);
    \coordinate (rT) at ($(T)+(95:.5)$);
    \coordinate (rBR) at ($(BR)+(-50:.5)$);
    \coordinate (rR) at ($(R)+(75:.3)$);
    
    \tikzset{
        skeleton/.pic={
            \draw    [\thL] (L) -- (TL) ;
            \draw    [\thL] (L) -- (BL) ;
            \draw    [\thL] (TL) -- (BL) ;
            \draw    [\thL] (TL) -- (T) ;
            \draw    [\thL] (BL) -- (B) ;
            \draw    [\thL] (T) -- (B) ;
            \draw    [\thL] (T) -- (TR) ;
            \draw    [\thL] (B) -- (BR) ;
            \draw    [\thL] (TR) -- (BR) ;
            \draw    [\thL] (TR) -- (R) ;
            \draw    [\thL] (BR) -- (R) ;
            \draw    [\thL] (L) -- (rL) ;
            \draw    [\thL] (TL) -- (rTL) ;
            \draw    [\thL] (BL) -- (rBL) ;
            \draw    [\thL] (T) -- (rT) ;
            \draw    [\thL] (BR) -- (rBR) ;
            \draw    [\thL] (R) -- (rR) ;
        }
    }

    \node(f){
        \begin{tikzpicture}
            \pic at (0,0) {
                skeleton
            };
        
            \fill[draw={colorVertexOut}, fill={colorVertexInner}, thick] (TL) circle (1.5pt) node[left, inner sep=2pt] {\scriptsize{$v_{1}$}};
            \fill[draw={colorVertexOut}, fill={colorVertexInner}, thick] (B) circle (1.5pt) node[below left, inner sep=1pt] {\scriptsize{$v_{2}$}};
            
            \node[] at ($0.3*(rL)+0.2*(L)+0.2*(TL)+0.3*(rTL)$) {\scriptsize{$f_1$}};
            \node[] at ($0.3*(rTL)+0.2*(TL)+0.2*(T)+0.3*(rT)$) {\scriptsize{$f_2$}};
            \node[] at ($0.2*(rT)+0.2*(T)+0.2*(TR)+0.2*(R)+0.2*(rR)$) {\scriptsize{$f_3$}};
            \node[] at ($1/3*(L)+1/3*(TL)+1/3*(BL)$) {\scriptsize{$f_4$}};
            \node[] at ($.3*(TL)+.2*(BL)+.2*(B)+.3*(T)$) {\scriptsize{$f_5$}};
            \node[] at ($.4*(B)+.6*(TR)$) {\scriptsize{$f_6$}};
            \node[] at ($0.4*(TR)+0.3*(BR)+0.3*(R)$) {\scriptsize{$f_7$}};
            \node[] at ($0.25*(R)+0.3*(BR)+0.45*(rBR)$) {\scriptsize{$f_8$}};
            \node[] at ($.5*(rL)+.5*(rBL)$) {\scriptsize{$f_9$}};
            \node[] at ($(B)+(.4,-.1)$) {\scriptsize{$f_{10}$}};
        \end{tikzpicture}
    };

    \node[at={($(f.east)$)}, anchor=west](pfeil){\huge$\rightarrow$};
    
    \node[at={($(f.east)$)}, shift={(1,0)},anchor=west] (fv1) {
        \begin{tikzpicture}
            \pic[Pcolor] at (0,0) {
                skeleton
            };

            \draw    [\thL] (TL) -- ($(TL)!2.3!(T)$) ;
            \draw    [\thL] (TL) -- ($(rTL)$) ;
            \draw    [\thL] (TL) -- ($(TL)!1.3!(L)$) ;
            \draw    [\thL] (TL) -- ($(TL)!1.3!(BL)$) ;
            
            \fill[draw={colorVertexOut}, fill={colorVertexInner}, thick] (TL) circle (1.5pt) node[left, inner sep=2pt] {};

            \node[anchor=center] at ($0.3*(rL)+0.1*(L)+0.1*(TL)+0.5*(rTL)$) {\small{$f_1$}};
            \node[anchor=center] at ($0.3*(rTL)+0.2*(TL)+0.2*(T)+0.3*(rT)$) {\small{$f_2$}};
            \node[anchor=center] at ($.45*(L)+.1*(TL)+.45*(BL)$) {\small{$f_4$}};
            \node[anchor=center] at ($0*(TL)+0*(BL)+.5*(B)+.5*(T)$) {\small{$f_5$}};
        
        \end{tikzpicture}
    };
    \node[at={($(fv1.north)+(.2,-.2)$)}, anchor=south]{$f^{v_1}$};

    \node[at={($(fv1.east)$)}, anchor=north west](komma1){\Huge ,};
    
    \node[at={($(fv1.east)$)}, shift={(.4,0)},anchor=west] (fv2) {
        \begin{tikzpicture}
            \pic[Pcolor] at (0,0) {
                skeleton
            };

            \draw    [\thL] (B) -- ($(B)!3!(BL)$) ;
            \draw    [\thL] (B) -- ($(B)!1.3!(T)$) ;
            \draw    [\thL] (B) -- ($(B)!1.8!(BR)$) ;

            \fill[draw={colorVertexOut}, fill={colorVertexInner}, thick] (B) circle (1.5pt) node[below left, inner sep=1pt] {};

            \node[anchor=center] at ($.7*(TL)+.1*(BL)+.1*(B)+.1*(T)$) {\small{$f_5$}};
            \node[anchor=center] at ($.3*(BR)+.7*(TR)$) {\small{$f_6$}};
            \node[anchor=center] at ($(B)+(.4,-.1)$) {\small{$f_{10}$}};
        
        \end{tikzpicture}
    };
    \node[at={($(fv2.north)+(.2,-.2)$)}, anchor=south]{$f^{v_2}$};

    \node[at={($(fv2.east)$)}, anchor=north west](komma2){\Huge,};
    
    \node[at={($(fv2.east)$)}, shift={(.4,0)}, anchor=west] (fe) {
        \begin{tikzpicture}
            \pic[Pcolor] at (0,0) {
                skeleton
            };

            \draw    [\thL] ($(BR)!2!(TR)$) -- ($(TR)!2!(BR)$) ;

            \node[anchor=center] (f6) at ($.1*(L)+.5*(T)+.4*(B)$) {\small{$f_6$}};
            \node[anchor=center] at ($(f6)+(1,0)$) {\small{$f_7$}};
        
        \end{tikzpicture}
    };
    \node[at={($(fe.north)+(.2,-.2)$)}, anchor=south]{$f^{e}$};
    
\end{tikzpicture}


==> tikzZeug/CPA_building_blocks_2.tex <==
\definecolor{colorVertexInner}{HTML}{7EA6E0}
\definecolor{colorVertexOut}{HTML}{6C8EBF}

\tikzsetnextfilename{CPA_building_blocks_2}
\begin{tikzpicture}[scale=.8]
	\coordinate (T) at (0,0);
	\coordinate (M) at (0,-.75);
	\coordinate (L) at (-1,-1.2);
	\coordinate (R) at (1,-1.2);
	
	\coordinate (rL) at (-1.5,0);
	\coordinate (rR) at (1.5,0);
	
	\tikzset{
		skeleton/.pic={
			\draw    [\thL] (T) -- (L) ;
			\draw    [\thL] (L) -- (R) ;
			\draw    [\thL] (R) -- (T) ;
			\draw    [\thL] (M) -- (T) ;
			\draw    [\thL] (M) -- (R) ;
			\draw    [\thL] (M) -- (L) ;
			\draw    [\thL] (T) -- (rL) ;
			\draw    [\thL] (T) -- (rR) ;
		}
	}
	
	\node(f){
		\begin{tikzpicture}
			\pic at (0,0) {
				skeleton
			};
			
			\fill[draw={colorVertexOut}, fill={colorVertexInner}, thick] (T) circle (1.5pt) node[above] {\scriptsize{$v_{1}$}};
			
			\node[] at (.6,.3) {\scriptsize{$f_1$}};
			\node[] at (.6,-.3) {\scriptsize{$f_2$}};
			\node[] at ($1/3*(T)+1/3*(L)+1/3*(M)$) {\scriptsize{$f_3$}};
			\node[] at ($1/3*(T)+1/3*(R)+1/3*(M)$) {\scriptsize{$f_4$}};
			\node[] at ($1/3*(L)+1/3*(R)+1/3*(M)$) {\scriptsize{$f_5$}};
		\end{tikzpicture}
	};
	
	\node[at={($(f.east)+(.4,-.1)$)}, anchor=west](pfeil){\huge$\rightarrow$};
	
	\node[at={($(f.north east)+(2,0)$)},anchor=north west] (fv1) {
		\begin{tikzpicture}
			\coordinate (rbL) at ($(T)!1.2!(L)$);
			\coordinate (rbR) at ($(T)!1.2!(R)$);
			\coordinate (rbM) at ($(T)!2.0!(M)$);
			
			\pic[Pcolor] at (0,0) {
				skeleton
			};
			
			\draw    [\thL] (T) -- (rL) ;
			\draw    [\thL] (T) -- (rR) ;
			\draw    [\thL] (T) -- (rbL);
			\draw    [\thL] (T) -- (rbM) ;
			\draw    [\thL] (T) -- (rbR) ;
			
			\fill[draw={colorVertexOut}, fill={colorVertexInner}, thick] (T) circle (1.5pt) node[left, inner sep=2pt] {};
			
			\node[anchor=center] at (.6,.3) {\small{$f_1$}};
			\node[anchor=center] at (.6,-.3) {\small{$f_2$}};
			\node[anchor=center] at (-.6,-.3) {\small{$f_2$}};
			\node[anchor=center] at ($1/3*(T)+1/3*(rbM)+1/3*(rbR)$) {\small{$f_3$}};
			\node[anchor=center] at ($1/3*(T)+1/3*(rbM)+1/3*(rbL)$) {\small{$f_4$}};

			
		\end{tikzpicture}
	};
	
	\node[at={($(pfeil.north)$)}, anchor=south]{$f^{v_1}$};

\end{tikzpicture}


==> tikzZeug/CPL/3_piece_representation_concave.tex <==
\def\aa{110}
\def\ab{160}
\def\ac{245}
\def\r{2}
\tikzsetnextfilename{CPL_3_concave}
\begin{tikzpicture}[scale=1]
    \coordinate (0) at (0,0);
    \coordinate (A) at (\aa:\r);
    \coordinate (B) at (\ab:\r);
    \coordinate (C) at (\ac:\r);
    \draw (0) -- (A);
    \draw (0) -- (B);
    \draw (0) -- (C);
    \draw[dashed] (0) -- ($-1*(A)$);
    \draw[dashed] (0) -- ($-1*(B)$);
    \draw[dashed] (0) -- ($-1*(C)$);
    
    \pic ["$\alpha_1$", draw, angle radius=.7cm, angle eccentricity=.6] {angle=A--0--B}; 
    \pic ["$\alpha_2$", draw, angle radius=.75cm, angle eccentricity=.6] {angle=B--0--C}; 
    \pic ["$\alpha_0$", draw, angle radius=.8cm, angle eccentricity=.5] {angle=C--0--A}; 

    \fill ($(0)!0.8!(A)$) circle (.07) node[left] {$p_2$};
    \fill ($(0)!0.8!(B)$) circle (.07) node[below] {$p_0$};
    \fill ($(0)!0.8!(C)$) circle (.07) node[left] {$p_1$};
    \fill ($(0)$) circle (.07) node[below] {$v$};
    
    \node[left] at ($-.9*(A)$) {$l_2$};
    \node[below] at ($-.9*(B)$) {$l_0$};
    \node[right] at ($-.9*(C)$) {$l_1$};

    \node[] at (\aa/2+\ab/2:.7*\r) {$P_1$, $f_1$};
    \node[] at (\ab/2+\ac/2:.7*\r) {$P_2$, $f_2$};
    \node[] at (\ac/2+\aa/2+180:.7*\r) {\begin{tabular}{c} $P_0,$\\  $f_0$ \end{tabular}};
\end{tikzpicture}


==> tikzZeug/CPL/3_piece_representation_convex.tex <==
\def\aa{38}
\def\ab{160}
\def\ac{310}
\def\r{2}
\tikzsetnextfilename{CPL_3_convex}
\begin{tikzpicture}[scale=1]
    \coordinate (0) at (0,0);
    \coordinate (A) at (\aa:\r);
    \coordinate (B) at (\ab:\r);
    \coordinate (C) at (\ac:\r);
    \draw (0) -- (A);
    \draw (0) -- (B);
    \draw (0) -- (C);
    \draw[dashed] (0) -- ($-1*(A)$);
    \draw[dashed] (0) -- ($-1*(B)$);
    \draw[dashed] (0) -- ($-1*(C)$);
    
    \pic ["$\alpha_1$", draw, angle radius=.7cm, angle eccentricity=.6] {angle=A--0--B}; 
    \pic ["$\alpha_2$", draw, angle radius=.75cm, angle eccentricity=.6] {angle=B--0--C}; 
    \pic ["$\alpha_0$", draw, angle radius=.8cm, angle eccentricity=.6] {angle=C--0--A}; 

    \fill ($(0)!0.8!(A)$) circle (.07) node[left] {$p_2$};
    \fill ($(0)!0.8!(B)$) circle (.07) node[below] {$p_0$};
    \fill ($(0)!0.8!(C)$) circle (.07) node[left] {$p_1$};
    \fill ($(0)$) circle (.07) node[below] {$v$};
    
    \node[left] at ($-.84*(A)$) {$l_2$};
    \node[below] at ($-.9*(B)$) {$l_0$};
    \node[below] at ($-.9*(C)$) {$l_1$};

    \node[] at (\aa/2+\ab/2:.6*\r) {$P_1$, $f_1$};
    \node[] at (\ab/2+\ac/2:.6*\r) {$P_2$, $f_2$};
    \node[] at (\ac/2+\aa/2+180:.7*\r) {$P_0$, $f_0$};
\end{tikzpicture}


==> tikzZeug/CPL/CPL_p4_two_lines.tex <==
\def\extd{1.4}

\tikzsetnextfilename{CPL_p4_two_lines}
\begin{tikzpicture}[thick, scale=.7]
    \coordinate (b) at (120:1.5);
    \coordinate (a) at (10:1.5);
    \coordinate (ma) at (10:-1.5);

    \draw ($\extd*(a)$) -- ($-\extd*(a)$);
    \draw ($\extd*(b)$) -- ($-\extd*(b)$);

    \fill (b) circle (.1) node[right] {$a$};
    
    \node[] at (60:1.5) {$P_1$, $f_1$};
    \node[] at (240:1.5) {$P_3$, $f_3$};
    \node[] at (335:1.5) {$P_4$, $f_4$};
    \node[] at (160:1.5) {$P_2$, $f_2$};
    
\end{tikzpicture}


==> tikzZeug/CPL/CPLskeleton.tex <==
\tikzsetnextfilename{CPLskeleton}
\begin{tikzpicture}[thick, scale=.6]
    \coordinate (0) at (0,0);
    \coordinate (1) at (10:3);
    \coordinate (2) at (40:3);
    \coordinate (3) at (140:3);
    \coordinate (4) at (210:3);
    \coordinate (5) at (300:3);

    \draw (0) -- (1);
    \draw[gray] (0) -- (2);
    \draw[gray] (0) -- (3);
    \draw (0) -- (4);
    \draw (0) -- (5);

    \pic ["$<\pi$", draw, angle radius=.7cm, angle eccentricity=.5] {angle=4--0--1}; 

    \fill ($(0)!0.8!(4)$) circle (.1) node[above left] {$p_1$};
    \fill ($(0)!0.8!(1)$) circle (.1) node[above] {$p_2$};

    \node[] at (335:2.5) {$P_2$, $f_2$};
    \node[] at (255:2.5) {$P_1$, $f_1$};
    \node[] at (110:1.5) {$P$, $f_P$};
    
\end{tikzpicture}


==> tikzZeug/arcsIntersection.tex <==
\def\rBR{2.5}     %
\def\rlab{.1}   %

\newcommand{\arcDleft}{ (d) -- (xd) -- (170:.5*\rBR) -- (v) }
\newcommand{\arcDright}{ (v) -- (20:.4*\rBR) -- (55:.6*\rBR) -- (xa) -- (a) }
\newcommand{\arcD}{ \arcDleft -- \arcDright }
\newcommand{\arcBright}{ (b) -- (xb) -- (-40:.3*\rBR) -- (-55:.5*\rBR) -- (275:.65*\rBR) -- (v) }
\newcommand{\arcBleft}{ (v) -- (xc) -- (c) }
\newcommand{\arcB}{ \arcBright -- \arcBleft }

\newcommand{\plotConnPath}{plot [smooth] coordinates 
	{ (y1) (-10:1.1*\rBR) (-5:.9*\rBR) (-15:.8*\rBR) (10:.7*\rBR) (25:1.2*\rBR) (35:1.2*\rBR) (45:.9*\rBR) (35:.6*\rBR) (85:.5*\rBR)
		(90:.7*\rBR) (80:1.1*\rBR) (100:1.2*\rBR) (110:1.2*\rBR) (115:.9*\rBR) (105:.8*\rBR) (105:.75*\rBR) (120:.65*\rBR)
		(100:.25*\rBR) (145:.2*\rBR) (165:.4*\rBR) (190:.55*\rBR) (190:.7*\rBR) (175:.85*\rBR) (170:1.1*\rBR) (170:1.3*\rBR)
		(y2) }}

\tikzsetnextfilename{arcsIntersection}
\begin{tikzpicture}[very thick,
       tangent/.style = {gray, thick, dashed},
       scale = .7
    ]
    \tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth),        inner sep=0pt, outer sep=0pt},
        cross/.default={3pt}}

    \coordinate (O) at (0,0);
    \coordinate (v) at (220:.2*\rBR);
    \coordinate (a) at (60:\rBR);
    \coordinate (b) at (-30:\rBR);
    \coordinate (c) at (225:\rBR);
    \coordinate (d) at (145:\rBR);
    \coordinate (y1) at (-30:1.3*\rBR);
    \coordinate (y2) at (158:1.4*\rBR);
    \coordinate (xa) at (80:.7*\rBR);
    \coordinate (xb) at (-5:.5*\rBR);
    \coordinate (xc) at (230:.7*\rBR);
    \coordinate (xd) at (130:.7*\rBR);
    \coordinate (ea) at ($(xa)!2.5!(a)$);
    \coordinate (eb) at ($(xb)!2!(b)$);
    \coordinate (ec) at ($(xc)!2.5!(c)$);
    \coordinate (ed) at ($(xd)!3.0!(d)$);

    \draw[thick, name path=circle] (O) circle (\rBR);

    \draw[name path=gammaAleft] \arcDleft;
    \draw[postaction={decorate,decoration={markings,mark=at position 0.7 with {\node[right] {$\gamma'$};}}}] 
    	\arcBleft;
    \draw[semithick, name path=gammaAright] \arcDright;
    \draw[semithick] \arcBright;
    \draw[semithick] (a) -- (ea);
    \draw[semithick] (b) -- (eb);
    \draw[semithick] (c) -- (ec);
    \draw[semithick] (d) -- (ed);

    \draw[draw=none, name path=connPath, 
    	postaction={decorate,decoration={markings,mark=at position 0.26 with {\node[right] {$\lambda$};}}}] 
    	\plotConnPath;
        
    \begin{scope}[on background layer]
    	\draw[Pcolor, line width=4pt] \plotConnPath;
    \end{scope}

	\path[draw, intersection segments={of=connPath and circle,sequence={L6}}];
    \path[draw, semithick, intersection segments={of=connPath and circle,sequence={L1}}];
    \path[draw, semithick, intersection segments={of=connPath and circle,sequence={L2}}];
    \path[draw, semithick, intersection segments={of=connPath and circle,sequence={L3}}];
    \path[draw, semithick, intersection segments={of=connPath and circle,sequence={L4}}];
    \path[draw, semithick, intersection segments={of=connPath and circle,sequence={L5}}];
    \path[draw, semithick, intersection segments={of=connPath and circle,sequence={L7}}];

    \begin{scope}[on background layer]
        
        
        \coordinate (y21) at ($(xd)$);
        \coordinate (y22) at ($(xd)!2.3!(d)$);
        \coordinate (y23) at ($(xd)!3!(d)$);
        \pic [fill_P_side, angle radius=10pt] {angle=y23--y22--y21}; 


		\coordinate (y11) at ($(xb)$);
		\coordinate (y12) at ($(xb)!1.5!(b)$);
		\coordinate (y13) at ($(xb)!3!(b)$);
		\pic [fill_P_side, angle radius=10pt] {angle=y13--y12--y11}; 
        
        \draw[pattern color=Pcolor,
        	rounded corners=2pt, draw=none,
        	pattern={Hatch[angle=45,distance={5pt/sqrt(2)},xshift=.1pt]},
        	decoration={random steps,segment length=7pt,amplitude=3pt}] 
        	(a) -- (ea) decorate { to [bend left=60] (eb) } -- (b) arc (-30:60:\rBR);
        \draw[pattern color=Pcolor,
        	rounded corners=2pt, draw=none,
        	pattern={Hatch[angle=45,distance={5pt/sqrt(2)},xshift=.1pt]},
        	decoration={random steps,segment length=7pt,amplitude=3pt}] 
        	(c) -- (ec) decorate { to [bend left=60] (ed) } -- (d) arc (145:225:\rBR);
    \end{scope}

    \fill (v) circle (\rlab) node[right, yshift=-2pt] {$v$};
    
    \fill (c) circle (\rlab) node[below] {$x_4$};
    \fill (d) circle (\rlab) node[above left] {$x_3$};

    \path [name intersections={of=connPath and circle, name=inter}];
    \fill (inter-5) circle (\rlab) node[left, yshift=1pt] {$x_1$};
    \fill (inter-6) circle (\rlab) node[below left] {$x_2$};

    \path [name intersections={of=connPath and gammaAleft, name=i, total=\t}]
        \foreach \s in {1,...,\t}{(i-\s) node[cross,rotate=55] (cross\s) {}};
    \node[below] at (cross1) {$x$};
    
    \fill (y1) circle (\rlab) node[right] {$y_1$};
    \fill (y2) circle (\rlab) node[left] {$y_2$};
    
    \node[fill=white, circle, inner sep=2pt] at (5:1.3*\rBR) {$S_1$};
    \node[fill=white, circle, inner sep=2pt] at (200:1.4*\rBR) {$S_2$};
    
\end{tikzpicture}


==> tikzZeug/closingEndLarge.tex <==
\def\rBR{2.5}     %
\def\rlab{.07}   %

\definecolor{closingColor}{gray}{0.3}

\newcommand{\arcF}{ (f) -- (xf) -- (110:.7*\rBR) -- (100:.5*\rBR) -- (80:.7*\rBR) -- (xa) -- (a) }
\newcommand{\arcB}{ (b) -- (xb) -- (xc) -- (c) }
\newcommand{\arcD}{ (d) -- (xd) -- (195:.85*\rBR) -- (180:.65*\rBR) -- (185:.85*\rBR)  -- (xe) -- (e) }

\tikzsetnextfilename{closeEndConcave}
\begin{tikzpicture}[very thick, bezier bounding box,
       tangent/.style = {closingColor, thick, dashed},
       scale = .7
    ]
    \coordinate (O) at (0,0);
    \coordinate (a) at (96:\rBR);
    \coordinate (b) at (260:\rBR);
    \coordinate (y) at (-2:\rBR);
    \coordinate (y') at (30:\rBR);
    \coordinate (c) at (245:\rBR);
    \coordinate (d) at (210:\rBR);
    \coordinate (e) at (160:\rBR);
    \coordinate (f) at (140:\rBR);
    \coordinate (xa) at (85:.8*\rBR);
    \coordinate (xb) at (260:.35*\rBR);
    \coordinate (xc) at (xb);
    \coordinate (xd) at (220:.7*\rBR);
    \coordinate (xe) at (160:.8*\rBR);
    \coordinate (xf) at (125:.55*\rBR);
    \coordinate (ea) at ($(xa)!3.4!(a)$);
    \coordinate (eb) at ($(xb)!1.8!(b)$);
    \coordinate (ec) at ($(xc)!1.4!(c)$);
    \coordinate (ed) at ($(xd)!2!(d)$);
    \coordinate (ee) at ($(xe)!2!(e)$);
    \coordinate (ef) at ($(xf)!1.5!(f)$);
    

    \draw[thick] (O) circle (\rBR);
    
    \draw[->, thick] (y') -- ($(O)!1.7!(y')$);

    \draw[tangent,name path=tk]     (a) -- ($(a)!1.4!90:(O)$);  %
    \draw[tangent]                  (a) -- ($(a)!.5!-90:(O)$);   %
    \draw[tangent]                  (b) -- ($(b)!.5!90:(O)$);  
    \draw[tangent,name path=tkp]    (b) -- ($(b)!1.4!-90:(O)$);  
    \draw[tangent,name path=tk0l]   (y) -- ($(y)!1.4!-90:(O)$);  
    \draw[tangent,name path=tk0r]   (y) -- ($(y)!1.4!90:(O)$); 

    \draw[closingColor, 
            name intersections={of=tk and tk0l, by=a0},
            name intersections={of=tkp and tk0r, by=b0}] 
        (a) -- (a0) -- (b0) -- (b);

    \draw (ef) -- \arcF -- (ea);
    \draw (eb) -- \arcB -- (ec);
    \draw (ed) -- \arcD -- (ee);

    \begin{scope}[on background layer]
        \coordinate (c1) at (-52:3.5*\rBR);
        \coordinate (c2) at (51:4*\rBR);
        \draw[preaction={fill, PcolorLight}, pattern color=Pcolor,
            rounded corners=2pt, draw=none, line width=1pt,
            pattern={Hatch[angle=45,distance={6pt/sqrt(2)},xshift=.1pt]},
            decoration={random steps,segment length=7pt,amplitude=1.5pt}
            ]  
            (b0) -- (b) -- (eb) decorate { .. controls (c1) and (c2) .. (ea) } -- (a) -- (a0) -- cycle ;
            
        \draw[preaction={fill, PcolorLight}, pattern color=Pcolor,
            rounded corners=2pt, draw=none,
            pattern={Dots[angle=45,distance={5pt/sqrt(2)},radius=.6pt]},
            decoration={random steps,segment length=7pt,amplitude=3pt}]  
            (ef) -- \arcF -- (a0) -- (b0) -- \arcB -- (ec) decorate { to [bend left=40] (ed) } -- \arcD -- (ee) decorate { to [bend left=40] (ef) };
    \end{scope}
            
    \fill (a) circle (\rlab) node[above] {$a$};
    \fill (b) circle (\rlab) node[left, yshift=-2pt] {$b$};
    \fill (y) circle (\rlab) node[right] {$y$};
    \fill[] (a0) circle (\rlab) node[below left] {$a'$};   %
    \fill[] (b0) circle (\rlab) node[above left] {$b'$};         %
    
    \node at ($(a)+(.1,-.4)$) {$s_a$};
    \node at ($(b)+(.4,.85)$) {$s_b$};
    
    \node at ($(a)+(-1.1,.75)$) {$e_a'$};
    \node at ($(b)+(.15,-.75)$) {$e_b'$};
    
    \node at (112:.46*\rBR) {$\gamma_a$};
    \node at (-123:.75*\rBR) {$\gamma_b$}; 
    
    \node at ($.55*(b0)$) {$\eta$};
    
    \fill[] (y') circle (\rlab) node[left, inner sep=2pt, yshift=-2pt] {$y'$};    
    
    \node at (O) {$P'$};
    \node at (-30:1.45*\rBR) {$K'$};
    
\end{tikzpicture}


==> tikzZeug/closingEndSmall.tex <==
\def\rBR{2.5}     %
\def\rlab{.07}   %

\definecolor{closingColor}{gray}{0.3}

\newcommand{\arcF}{ (f) -- (xf) -- (110:.7*\rBR) -- (100:.5*\rBR) -- (85:.8*\rBR) -- (xa) -- (a) }
\newcommand{\arcB}{ (b) -- (xb) -- (-20:.1*\rBR) -- (-65:.5*\rBR) -- (265:.65*\rBR) -- (xc) -- (c) }
\newcommand{\arcD}{ (d) -- (xd) -- (195:.85*\rBR) -- (180:.65*\rBR) -- (185:.85*\rBR)  -- (xe) -- (e) }

\tikzsetnextfilename{closeEndSmall}
\begin{tikzpicture}[very thick,
       tangent/.style = {closingColor, thick, dashed},
       scale = .7
    ]
    \coordinate (O) at (0,0);
    \coordinate (a) at (70:\rBR);
    \coordinate (b) at (-30:\rBR);
    \coordinate (y) at (20:\rBR);
    \coordinate (y') at (40:\rBR);
    \coordinate (c) at (245:\rBR);
    \coordinate (d) at (210:\rBR);
    \coordinate (e) at (160:\rBR);
    \coordinate (f) at (125:\rBR);
    \coordinate (xa) at (80:.7*\rBR);
    \coordinate (xb) at (-5:.5*\rBR);
    \coordinate (xc) at (260:.35*\rBR);
    \coordinate (xd) at (220:.7*\rBR);
    \coordinate (xe) at (160:.8*\rBR);
    \coordinate (xf) at (180:.2*\rBR);
    \coordinate (ea) at ($(xa)!2.4!(a)$);
    \coordinate (eb) at ($(xb)!1.8!(b)$);
    \coordinate (ec) at ($(xc)!1.4!(c)$);
    \coordinate (ed) at ($(xd)!2!(d)$);
    \coordinate (ee) at ($(xe)!2!(e)$);
    \coordinate (ef) at ($(xf)!1.3!(f)$);
    

    \draw[thick] (O) circle (\rBR);

    \draw[->, thick] (y') -- ($(O)!1.7!(y')$);

    \draw[tangent,name path=tk]     (a) -- ($(a)!.7!90:(O)$);  %
    \draw[tangent]                  (a) -- ($(a)!.5!-90:(O)$);   %
    \draw[tangent]                  (b) -- ($(b)!.5!90:(O)$);  
    \draw[tangent,name path=tkp]    (b) -- ($(b)!.7!-90:(O)$);  
    \draw[tangent,name path=tk0l]   (y) -- ($(y)!.8!-90:(O)$);  
    \draw[tangent,name path=tk0r]   (y) -- ($(y)!.8!90:(O)$); 

    \draw[closingColor, 
            name intersections={of=tk and tk0l, by=a0},
            name intersections={of=tkp and tk0r, by=b0}] 
        (a) -- (a0) -- (b0) -- (b);

    \draw (ef) -- \arcF -- (ea);
    \draw (eb) -- \arcB -- (ec);
    \draw (ed) -- \arcD -- (ee);

    \begin{scope}[on background layer]
        \draw[preaction={fill, PcolorLight}, pattern color=Pcolor,
            rounded corners=2pt, draw=none, line width=1pt,
            pattern={Hatch[angle=45,distance={6pt/sqrt(2)},xshift=.1pt]},
            decoration={random steps,segment length=7pt,amplitude=3pt}]  
            (ea) -- (a) -- (a0) -- (b0) -- (b) -- (eb) decorate { to [bend right=90] (ea) };
        
        \draw[preaction={fill, PcolorLight}, pattern color=Pcolor,
            rounded corners=2pt, draw=none,
            pattern={Dots[angle=45,distance={5pt/sqrt(2)},radius=.6pt]},
            decoration={random steps,segment length=7pt,amplitude=3pt}]  
            (ef) -- \arcF -- (a0) -- (b0) -- \arcB -- (ec) decorate { to [bend left=40] (ed) } -- \arcD -- (ee) decorate { to [bend left=40] (ef) };
    \end{scope}

    \fill (a) circle (\rlab) node[above] {$a$};
    \fill (b) circle (\rlab) node[left] {$b$};
    \fill (y) circle (\rlab) node[right] {$y$};
    
    \fill[] (a0) circle (\rlab) node[above right] {$a'$};   %
    \fill[] (b0) circle (\rlab) node[right] {$b'$};         %

    \node at ($(a)-(.1,.5)$) {$s_a$};
    \node at ($(b)+(-.8,.6)$) {$s_b$};
    
    \node at ($(a)+(.9,.6)$) {$e_a'$};
    \node at ($(b)+(.25,-.8)$) {$e_b'$};

    \node at (100:.75*\rBR) {$\gamma_a$};
    \node at (-70:.65*\rBR) {$\gamma_b$};    
    
    \node at ($.8*(b0)$) {$\eta$};

    \fill[] (y') circle (\rlab) node[left, inner sep=2pt, yshift=-2pt] {$y'$};    
    
    \node at (70:.3*\rBR) {$P'$};
    \node at (10:1.4*\rBR) {$K'$};
    
\end{tikzpicture}


==> tikzZeug/effects.tex <==
\def\linc{.8}

\begin{tabular}{cc}
         $v_k$ concave & $v_k$ convex \\
\tikzsetnextfilename{P_side_vertex_concave}
\begin{tikzpicture}[scale=.1, very thick]
    \coordinate (L1a) at ($.7*(-20,-15)$);
    \coordinate (L1b) at (20,15);
    \coordinate (L2a) at (-20,10);
    \coordinate (L2b) at ($.7*(20,-10)$);
    \coordinate (O) at (0,0);
    \draw[ fill_P_side ] ($(O)!\linc!(L1b)$) -- (O) -- ($(O)!\linc!(L2a)$) [rounded corners]-- ($(O)!\linc!(L1a)$) -- ($(O)!\linc!(L2b)$) [sharp corners]-- cycle;

    \draw[postaction={decorate,decoration={markings,mark=at position 0.6 with {\arrow{>}; \node[above] {$e_k$};}}}] 
        (L1b) node[below] {$H^k_+$} node[left, xshift=-5] {$H^k_-$}  --  (O);
    \draw[dashed] (O) -- (L1a) ;
    \draw[postaction={decorate,decoration={markings,mark=at position 0.35 with {\arrow{>}; \node[above] {$e_{k+1}$};}}}] 
        (O) -- (L2a) node[below] {$H^{k+1}_+$} node[right, yshift=5] {$H^{k+1}_-$} ;
    \draw[dashed] (O) --  (L2b);

    \fill (O) circle (.5) node[above] {$v_k$};

	\node[] at (8,0) {$P$};

\end{tikzpicture}
&
\tikzsetnextfilename{P_side_vertex_convex}
\begin{tikzpicture}[scale=.1, very thick]
    \coordinate (L1a) at (-20,-15);
    \coordinate (L1b) at (20,15);
    \coordinate (L2a) at (-20,10);
    \coordinate (L2b) at (20,-10);
    \coordinate (O) at (0,0);
    
    \draw[fill_P_side] (O) [rounded corners] -- ($(O)!\linc!(L1a)$) -- ($(O)!\linc!(L2b)$) [sharp corners] -- cycle;
    \draw[dashed] ($.7*(L1b)$) -- (O);
    \draw[postaction={decorate,decoration={markings,mark=at position 0.45 with {\arrow{>}; \node[above, yshift=3] {$e_{k+1}$};}}}]
        (O) -- ($1*(L1a)$) node[right,xshift=3] {$H^{k+1}_+$} node[above,yshift=5] {$H^{k+1}_-$};
    \draw[dashed] ($.7*(L2a)$) -- (O);
    \draw[postaction={decorate,decoration={markings,mark=at position 0.45 with {\arrow{<}; \node[above] {$e_{k}$};}}}]
        (O) --  ($1*(L2b)$) node[left,yshift=-5] {$H^k_+$} node[above] {$H^k_-$};

    \fill (O) circle (.5) node[above] {$v_k$};


    \node[] at (0,-7) {$P$};

\end{tikzpicture}
\end{tabular}


==> tikzZeug/mmConcave.tex <==
\tikzsetnextfilename{mmConcave}
\begin{tikzpicture}[scale=1]
    \coordinate (X) at (0,0.5);
    \coordinate (A) at (1.5,2);
    \coordinate (B) at (3,0);
    \coordinate (C) at (2,-1);
    \coordinate (D) at (3.5,-1);
    \coordinate (E) at (4,0);
    \coordinate (F) at (3.5,2);
    \draw[fill_P_side_light] (A) -- (B) -- (C) [rounded corners]-- (D) -- (E) -- (F) [sharp corners]-- cycle;
    \draw[\thL, postaction={decorate,decoration={markings,mark=at position 0.5 with {\arrow{>}}}}] 
        (A) -- (B) node[pos=.5, right] {$e_{k}$};
    \draw[\thL] (B) -- (C) node[pos=.85, left] {$e_{k+1}$};
    \draw[\thL, \cobs] (X) -- (B);
    \draw[\thL, \cobs] (X) -- (A);
    \pic [\thA, "$\eta_\ki$", draw, angle radius=.7cm, \cint] {angle=C--B--A}; %
    \pic [\thA, "$\beta_{\ki}$", draw, ->, angle radius=.7cm, angle eccentricity=1.4, \cobs] {angle=X--B--C}; 
    \pic [\thA, "$\beta_{\ki-1}$", draw, ->, angle radius=1cm, \cobs] {angle=X--A--B}; 
    \pic [\thA, "$\delta_\ki$", draw, angle radius=.7cm, angle eccentricity=1.4, \cgam] {angle=A--B--X}; 
    \pic [\thA, "$\alpha_\ki$", draw, <-, angle radius=1cm, \csub] {angle=B--X--A}; 

    \fill (A) circle (\dsz) node[left] {$v_{\ki-1}$};
    \fill (B) circle (\dsz) node[below,xshift=2pt,yshift=2pt] {$v_{\ki}$};
    \fill (X) circle (\dsz) node[below] {$x$};

\end{tikzpicture}


==> tikzZeug/mmConvex.tex <==
\tikzsetnextfilename{mmConvex}
\begin{tikzpicture}[scale=1]
    \coordinate (X) at (1.8,0);
    \coordinate (A) at (4,2);
    \coordinate (B) at (4,0);
    \coordinate (C) at (4.75,-1);
    \coordinate (D) at (5.3,-1);
    \coordinate (E) at (5.3,2);
    \draw[fill_P_side_light] (A) -- (B) -- (C) [rounded corners]-- (D) -- (E) [sharp corners]-- cycle;
    \draw[\thL, postaction={decorate,decoration={markings,mark=at position 0.57 with {\arrow{>}}}}] 
        (A) -- (B) node[pos=.5, right] {$e_{k}$};
    \draw[\thL] (B) -- (C) node[pos=.8, right] {$e_{k+1}$};
    \draw[\thL, \cobs] (X) -- (B);
    \draw[\thL, \cobs] (X) -- (A);
    \pic [\thA, "$\eta_\ki$", draw, angle radius=.8cm, \cint] {angle=C--B--A}; %
    \pic [\thA, "$\beta_{\ki}$", draw, ->, angle radius=.8cm, \cobs] {angle=X--B--C}; 
    \pic [\thA, "$\beta_{\ki-1}$", draw, ->, angle radius=.8cm, angle eccentricity=1.35, xshift=-10, \cobs] {angle=X--A--B}; 
    \pic [\thA, "$\delta_\ki$", draw, angle radius=.8cm, \cgam] {angle=A--B--X}; 
    \pic [\thA, "$\alpha_\ki$", draw, <-, angle radius=1.1cm, angle eccentricity=.65, \csub] {angle=B--X--A}; 

    \fill (A) circle (\dsz) node[right] {$v_{\ki-1}$};
    \fill (B) circle (\dsz) node[below] {$v_{\ki}$};
    \fill (X) circle (\dsz) node[below] {$x$};

\end{tikzpicture}


==> tikzZeug/mpConcave.tex <==
\tikzsetnextfilename{mpConcave}
\begin{tikzpicture}[scale=1]
    \coordinate (X) at (3.5,-2);
    \coordinate (A) at (4,1);
    \coordinate (B) at (5.5,-0.5);
    \coordinate (C) at (3.3,-.85);
    \coordinate (C2) at (3.3,-1.5);
    \coordinate (D) at (6,-1.5);
    \coordinate (E) at (6,0);
    \coordinate (F) at (5.5,1);
    \draw[fill_P_side_light] (A) -- (B) -- (C) [rounded corners]-- (C2) -- (D) -- (E) -- (F) [sharp corners]-- cycle;
    \draw[\thL, postaction={decorate,decoration={markings,mark=at position 0.5 with {\arrow{>}}}}] 
        (A) -- (B) node[pos=.5, right] {$e_{k}$};
    \draw[\thL] (B) -- (C) node[pos=.9, above] {$e_{k+1}$};
    \draw[\thL, \cobs] (X) -- (B);
    \draw[\thL, \cobs] (X) -- (A);
    \pic [\thA, "$\eta_\ki$", draw, angle radius=.5cm, \cint] {angle=C--B--A}; 
    \pic [\thA, "$\beta_{\ki}$", draw, <-, angle radius=.65cm, angle eccentricity=1.6, \cobs] {angle=C--B--X}; 
    \pic [\thA, "$\beta_{\ki-1}$", draw, ->, angle radius=.6cm, angle eccentricity=1.5, \cobs] {angle=X--A--B}; 
    \pic [\thA, "$\delta_\ki$", draw, angle radius=.8cm, angle eccentricity=1.25, \cgam] {angle=A--B--X}; 
    \pic [\thA, "$\alpha_\ki$", draw, <-, angle radius=.8cm, angle eccentricity=.65, \csub] {angle=B--X--A}; 

    \fill (A) circle (\dsz) node[left] {$v_{\ki-1}$};
    \fill (B) circle (\dsz) node[left] {$v_{\ki}$};
    \fill (X) circle (\dsz) node[left] {$x$};

\end{tikzpicture}


==> tikzZeug/mpConvex.tex <==
\tikzsetnextfilename{mpConvex}
\begin{tikzpicture}[scale=1]
    \coordinate (X) at (1.2,1.3);
    \coordinate (A) at (3.6,1.3);
    \coordinate (B) at (2,-1);
    \coordinate (C) at (3.2,-1.6);
    \coordinate (D) at (4,-1.6);
    \draw[fill_P_side_light] (A) -- (B) -- (C) [rounded corners]-- (D) [sharp corners]-- cycle;
    \draw[\thL, postaction={decorate,decoration={markings,mark=at position 0.5 with {\arrow{>}}}}] 
        (A) -- (B) node[pos=.5, left] {$e_{k}$};
    \draw[\thL] (B) -- (C) node[pos=.9, left] {$e_{k+1}$};
    \draw[\thL, \cobs] (X) -- (B);
    \draw[\thL, \cobs] (X) -- (A);
    \pic [\thA, "$\eta_\ki$", draw, angle radius=.8cm, \cint] {angle=C--B--A}; 
    \pic [\thA, "$\beta_{\ki}$", draw, <-, angle radius=1cm, angle eccentricity=1.25, \cobs] {angle=C--B--X}; 
    \pic [\thA, "$\beta_{\ki-1}$", draw, ->, angle radius=.9cm, angle eccentricity=1.4, \cobs] {angle=X--A--B}; 
    \pic [\thA, "$\delta_\ki$", draw, angle radius=.8cm, \cgam] {angle=A--B--X}; 
    \pic [\thA, "$\alpha_\ki$", draw, <-, angle radius=.9cm, \csub] {angle=B--X--A}; 

    \fill (A) circle (\dsz) node[right] {$v_{\ki-1}$};
    \fill (B) circle (\dsz) node[below] {$v_{\ki}$};
    \fill (X) circle (\dsz) node[left] {$x$};


    \node at (1.4,-.7) {\huge \ding{55}};   %
\end{tikzpicture}


==> tikzZeug/pieces_vs_components_pieces.tex <==
\tikzsetnextfilename{pieces_vs_components}
\begin{tikzpicture}[very thick]
	\begin{axis}[
		view={0}{90},
		width=.8\textwidth,
		axis equal image,
		xmin=-18,xmax=18,ymin=-7,ymax=12,
		xtick={-15,-9,-3,0,3,9,15},
		ytick={-5,-3,-1,2,6,10},
		xlabel={$x$},
		ylabel={$y$},
		colormap={bw}{
        		gray(0cm)=(1);
       		gray(1cm)=(.3);
    		},
    	colorbar, %
		]

		\addplot3[
		surf, %
		shader=interp,	%
		domain=-18:18,
    		y domain=-7:12,
    		samples=70,
		] 
		{min( max(0,x+y-2,-x+y-2,-2*y-2), max(0,min(-x-y+10,x-y+10,2*y+10)) )};
		
		\coordinate (TI) at (axis cs: 0,2);		%
		\coordinate (TM) at (axis cs: 0,6);		%
		\coordinate (TO) at (axis cs: 0,10);		%
		\coordinate (TR) at (axis cs: 0,12);		%
		\coordinate (LI) at (axis cs: -3,-1);
		\coordinate (LM) at (axis cs: -9,-3);
		\coordinate (LO) at (axis cs: -15,-5);
		\coordinate (LR) at (axis cs: -18,-6);
		\coordinate (RI) at (axis cs: 3,-1);
		\coordinate (RM) at (axis cs: 9,-3);
		\coordinate (RO) at (axis cs: 15,-5);
		\coordinate (RR) at (axis cs: 18,-6);
		
		\draw[line width=1.5pt] (TI) -- (TO) ;
		\draw[line width=1.5pt] (LI) -- (LO) ;
		\draw[line width=1.5pt] (RI) -- (RO) ;
		\draw[line width=1.5pt, dashed] (TO) -- (TR) ;
		\draw[line width=1.5pt, dashed] (LO) -- (LR) ;
		\draw[line width=1.5pt, dashed] (RO) -- (RR) ;
		\draw[line width=1.5pt] (TI) -- (RI) -- (LI) -- cycle ;
		\draw[line width=1.5pt] (TM) -- (RM) -- (LM) -- cycle ;
		\draw[line width=1.5pt] (TO) -- (RO) -- (LO) -- cycle ;
	
		\node[] at (axis cs: 0,0) {$0$};
		\node[rotate=-45] 	at ($0.25*(TI)+0.25*(TM)+0.25*(RI)+0.25*(RM)$)	{$x+y-2$};    %
		\node[rotate=45] 	at ($0.25*(TI)+0.25*(TM)+0.25*(LI)+0.25*(LM)$) 	{$-x+y-2$};   %
		\node[] 			at ($0.25*(LI)+0.25*(LM)+0.25*(RI)+0.25*(RM)$)	{$-2y-2$};    %
		\node[rotate=-45] 	at ($0.25*(TM)+0.25*(TO)+0.25*(RM)+0.25*(RO)$)	{$-x-y+10$};  %
		\node[rotate=45] 	at ($0.25*(TM)+0.25*(TO)+0.25*(LM)+0.25*(LO)$) 	{$x-y+10$};   %
		\node[] 			at ($0.25*(LM)+0.25*(LO)+0.25*(RM)+0.25*(RO)$)	{$2y+10$};    %
		\node[] 			at (axis cs: 6,6)	{$0$};    %
		\node[] 			at (axis cs: 0,-6)	{$0$};    %
		\node[]				at (axis cs: -6,6)	{$0$};    %
		\end{axis}
\end{tikzpicture}                   



==> tikzZeug/pmConcave.tex <==
\tikzsetnextfilename{pmConcave}
\begin{tikzpicture}[scale=1]
    \coordinate (X) at (5,2);
    \coordinate (A) at (2,2);
    \coordinate (B) at (4,0);
    \coordinate (C) at (3.2,-1);
    \coordinate (D) at (4.5,-1);
    \coordinate (E) at (5,0);
    \coordinate (F) at (4.5,2);
    \draw[fill_P_side_light] (A) -- (B) -- (C) [rounded corners]-- (D) -- (E) -- (F) [sharp corners]-- cycle;
    \draw[\thL, postaction={decorate,decoration={markings,mark=at position 0.6 with {\arrow{>}}}}] 
        (A) -- (B) node[pos=.4, below left, inner sep=1pt] {$e_{k}$};
    \draw[\thL] (B) -- (C) node[pos=.8, left] {$e_{k+1}$};
    \draw[\thL, \cobs] (X) -- (B);
    \draw[\thL, \cobs] (X) -- (A);
    \pic [\thA, "$\eta_\ki$", draw, angle radius=.65cm, \cint] {angle=C--B--A}; 
    \pic [\thA, "$\beta_{\ki}$", draw, ->, angle radius=.5cm, angle eccentricity=1.6, \cobs] {angle=X--B--C}; 
    \pic [\thA, "$\beta_{\ki-1}$", draw, <-, angle radius=1.4cm, angle eccentricity=.7, \cobs] {angle=B--A--X}; 
    \pic [\thA, "$\delta_\ki$", draw, angle radius=.8cm, angle eccentricity=1.25, \cgam] {angle=X--B--A}; 
    \pic [\thA, "$\alpha_\ki$", draw, ->, angle radius=1cm, \csub] {angle=A--X--B}; 

    \fill (A) circle (\dsz) node[below, xshift=-1mm, yshift=-.3mm] {$v_{\ki-1}$};
    \fill (B) circle (\dsz) node[left] {$v_{\ki}$};
    \fill (X) circle (\dsz) node[below] {$x$};


    \node at (2.5,0) {\huge \ding{55}};   %
\end{tikzpicture}


==> tikzZeug/pmConvex.tex <==
\tikzsetnextfilename{pmConvex}
\begin{tikzpicture}[scale=1]
    \coordinate (X) at (1.5,-1.3);
    \coordinate (A) at (4.5,1.4);
    \coordinate (B) at (2,1);
    \coordinate (C) at (3.5,-1);
    \coordinate (D) at (4,-1);
    \draw[fill_P_side_light] (A) -- (B) -- (C) [rounded corners]-- (D) [sharp corners]-- cycle;
    \draw[\thL, postaction={decorate,decoration={markings,mark=at position 0.5 with {\arrow{>}}}}] 
        (A) -- (B) node[pos=.5, above] {$e_{k}$};
    \draw[\thL] (B) -- (C) node[pos=.9, left] {$e_{k+1}$};
    \draw[\thL, \cobs] (X) -- (B);
    \draw[\thL, \cobs] (X) -- (A);
    \pic [\thA, "$\eta_\ki$", draw, angle radius=.7cm, \cint] {angle=C--B--A}; 
    \pic [\thA, "$\beta_{\ki}$", draw, ->, angle radius=.7cm, \cobs] {angle=X--B--C}; 
    \pic [\thA, "$\beta_{\ki-1}$", draw, <-, angle radius=.8cm, angle eccentricity=1.4, \cobs] {angle=B--A--X}; 
    \pic [\thA, "$\delta_\ki$", draw, angle radius=.9cm, angle eccentricity=1.25, \cgam] {angle=X--B--A}; 
    \pic [\thA, "$\alpha_\ki$", draw, ->, angle radius=1.1cm, angle eccentricity=.65, \csub] {angle=A--X--B}; 

    \fill (A) circle (\dsz) node[right] {$v_{\ki-1}$};
    \fill (B) circle (\dsz) node[above] {$v_{\ki}$};
    \fill (X) circle (\dsz) node[right] {$x$};

\end{tikzpicture}


==> tikzZeug/ppConcave.tex <==
\tikzsetnextfilename{ppConcave}
\begin{tikzpicture}[scale=1]
    \coordinate (X) at (5.5,1.2);
    \coordinate (A) at (2.2,1.8);
    \coordinate (B) at (4,0);
    \coordinate (C) at (3.7,-1.2);
    \coordinate (D) at (4.8,-1.2);
    \coordinate (E) at (5,0);
    \coordinate (F) at (4.5,1.8);
    \draw[fill_P_side_light] (A) -- (B) -- (C) [rounded corners]-- (D) -- (E) -- (F) [sharp corners]-- cycle;
    \draw[\thL, postaction={decorate,decoration={markings,mark=at position 0.6 with {\arrow{>}}}}] 
        (A) -- (B) node[pos=.5, below left, inner sep=1pt] {$e_{k}$};
    \draw[\thL] (B) -- (C) node[pos=.8, left] {$e_{k+1}$};
    \draw[\thL, \cobs] (X) -- (B);
    \draw[\thL, \cobs] (X) -- (A);
    \pic [\thA, "$\eta_\ki$", draw, angle radius=.5cm, \cint] {angle=C--B--A}; 
    \pic [\thA, "$\beta_{\ki}$", draw, <-, angle radius=.7cm, angle eccentricity=1.4, \cobs] {angle=C--B--X}; 
    \pic [\thA, "$\beta_{\ki-1}$", draw, <-, angle radius=1cm, angle eccentricity=1.4, \cobs] {angle=B--A--X}; 
    \pic [\thA, "$\delta_\ki$", draw, angle radius=.7cm, angle eccentricity=1.25, \cgam] {angle=X--B--A}; 
    \pic [\thA, "$\alpha_\ki$", draw, ->, angle radius=1cm, angle eccentricity=.65, \csub] {angle=A--X--B}; 

    \fill (A) circle (\dsz) node[left] {$v_{\ki-1}$};
    \fill (B) circle (\dsz) node[left] {$v_{\ki}$};
    \fill (X) circle (\dsz) node[below] {$x$};

\end{tikzpicture}


==> tikzZeug/ppConvex.tex <==
\tikzsetnextfilename{ppConvex}
\begin{tikzpicture}[scale=1]
    \coordinate (X) at (7,-.3);
    \coordinate (A) at (6,2);
    \coordinate (B) at (4,0);
    \coordinate (C) at (5,-1);
    \coordinate (C2) at (5,-1);
    \coordinate (D) at (6,-1);
    \coordinate (E) at (6.5,2);
    \draw[fill_P_side_light] (A) -- (B) -- (C) [rounded corners]-- (D) --(E) [sharp corners]-- cycle;
    \draw[\thL, postaction={decorate,decoration={markings,mark=at position 0.5 with {\arrow{>}}}}] 
        (A) -- (B) node[pos=.5, above left, inner sep=1pt] {$e_k$};
    \draw[\thL] (B) -- (C) node[pos=.8, left] {$e_{k+1}$};
    \draw[\thL, \cobs] (X) -- (B);
    \draw[\thL, \cobs] (X) -- (A);
    \pic [\thA, "$\eta_\ki$", draw, angle radius=.75cm, \cint] {angle=C--B--A}; %
    \pic [\thA, "$\beta_{\ki}$", draw, <-, angle radius=1cm, angle eccentricity=1.5, \cobs] {angle=C--B--X}; 
    \pic [\thA, "$\beta_{\ki-1}$", draw, <-, angle radius=.8cm, angle eccentricity=1.3, \cobs] {angle=B--A--X}; 
    \pic [\thA, "$\delta_\ki$", draw, angle radius=1cm, angle eccentricity=1.3, \cgam] {angle=X--B--A}; 
    \pic [\thA, "$\alpha_\ki$", draw, ->, angle radius=.8cm, \csub] {angle=A--X--B}; 

    \fill (A) circle (\dsz) node[right] {$v_{\ki-1}$};
    \fill (B) circle (\dsz) node[left] {$v_{\ki}$};
    \fill (X) circle (\dsz) node[below] {$x$};

\end{tikzpicture}


==> tikzZeug/splitLine.tex <==
\def\rlab{.1}   %


\tikzsetnextfilename{splitLine}
\begin{tikzpicture}[very thick, scale = .7]
	

	\coordinate (lL) at (-1.5,1);
	\coordinate (lR) at (1.5,1);
	\coordinate (lM) at (0,1);
	\coordinate (M) at (0,0);
	\coordinate (bL) at (-1.5,-1);
	\coordinate (bR) at (1.5,-1);

	\draw[fill_P_side_light] (lL) -- (lR) -- (bR) -- (M) -- (bL) -- cycle;
	\draw[fill_P_side] plot [smooth] coordinates 
	{ (lL) (-1.5,.8) (-.5,.5) (.5,.5) (1.5,.8) (lR) } -- cycle;
	
	\draw[ultra thick, dashed] (lL)-- ($(lL)!.2!(lR)$);
	\draw[ultra thick] ($(lL)!.2!(lR)$) -- ($(lL)!.8!(lR)$);
	\draw[ultra thick, dashed] ($(lL)!.2!(lR)$) -- (lR);
	
	\draw[] (M) -- ($(M)!.6!(bL)$);
	\draw[dashed] ($(M)!.6!(bL)$) -- (bL) ;
	\draw[] (M) -- ($(M)!.6!(bR)$);
	\draw[dashed] ($(M)!.6!(bR)$) -- (bR) ;
	
	\fill (M) circle (\rlab);
		

	\begin{scope}[shift={(5,0)}]	
		\coordinate (lL) at (-1.5,1);
		\coordinate (lR) at (1.5,1);
		\coordinate (lM) at (0,1);
		\coordinate (M) at (0,0);
		\coordinate (bL) at (-1.5,-1);
		\coordinate (bR) at (1.5,-1);
	
		\draw[fill_P_side_light] (lL) -- (lR) -- (bR) -- (M) -- (bL) -- cycle;
		\pic [fill_P_side, angle radius=14pt] {angle=lL--lM--lR}; 
		
		\draw[ultra thick, dashed] (lL)-- ($(lL)!.2!(lR)$);
		\draw[ultra thick] ($(lL)!.2!(lR)$) -- ($(lL)!.8!(lR)$);
		\draw[ultra thick, dashed] ($(lL)!.2!(lR)$) -- (lR);
		
		\draw[] (M) -- ($(M)!.6!(bL)$);
		\draw[dashed] ($(M)!.6!(bL)$) -- (bL) ;
		\draw[] (M) -- ($(M)!.6!(bR)$);
		\draw[dashed] ($(M)!.6!(bR)$) -- (bR) ;
		
		\fill (M) circle (\rlab);
		\fill (lM) circle (\rlab);
	\end{scope}
	
\end{tikzpicture}


==> tikzZeug/vertexStar.tex <==
\def\rBR{2.5}     %
\def\rlab{.07}   %

\def\aa{10}
\def\ab{50}
\def\ac{90}
\def\ad{150}
\def\ae{210}
\def\af{320}

\definecolor{c1}{HTML}{82B366}
\definecolor{c2}{HTML}{B85450}
\definecolor{c3}{HTML}{6C8EBF}

\begin{tabular}{C{3.4cm} C{2.6cm} C{2.6cm} C{2.6cm}}
\tikzsetnextfilename{P_side_vertex_star}
\begin{tikzpicture}[very thick]
    \coordinate (v) at (0,0);
    \coordinate (e1) at (\aa:1.5);
    \coordinate (e2) at (\ab:1.3);
    \coordinate (e3) at (\ac:1.1);
    \coordinate (e4) at (\ad:1.1);
    \coordinate (e5) at (\ae:1.5);
    \coordinate (e6) at (\af:1.2);
    \coordinate (o1) at (\aa:1.5);
    \coordinate (o2) at (65:1.5);
    \coordinate (o3) at (65:1.5);
    \coordinate (o4) at (180:1.5);
    \coordinate (o5) at (\ae:1.5);
    \coordinate (o6) at (305:1.5);
    
    \draw[c3] (v) -- (e1) ;
    \draw[c1] (v) -- (e2) ;
    \draw[c1] (v) -- (e3) ;
    \draw[c2] (v) -- (e4) ;
    \draw[c2] (v) -- (e5) ;
    \draw[c3] (v) -- (e6) ;
    \draw[c3] (e1) -- (o1) ;
    \draw[c1] (e2) -- (o2) ;
    \draw[c1] (e3) -- (o3) ;
    \draw[c2] (e4) -- (o4) ;
    \draw[c2] (e5) -- (o5) ;
    \draw[c3] (e6) -- (o6) ;

    \begin{scope}[on background layer]
        \draw[fill_P_side, rounded corners=.4pt, decoration={random steps,segment length=1.3pt,amplitude=1pt}] 
            (v) -- (e1) -- (o1)  decorate { arc (\aa:65:1.5) } -- (e2) --  cycle;
        \draw[fill_P_side, rounded corners=.4pt, decoration={random steps,segment length=1.3pt,amplitude=1pt}] 
            (v) -- (e3) -- (o3)  decorate { arc (65:180:1.5) } -- (e4) --  cycle;
        \draw[fill_P_side, rounded corners=.4pt, decoration={random steps,segment length=1.3pt,amplitude=1pt}] 
            (v) -- (e5) -- (o5)  decorate { arc (\ae:305:1.5) } -- (e6) --  cycle;
    \end{scope}

    \begin{scope}[on background layer]
        \draw[pattern={Dots[angle=45,distance={4pt/sqrt(2)},radius=.4pt]}, draw=none]  
                (v) -- (\aa:1.5) arc (\aa:\ab:1.5) -- cycle;
        \draw[pattern={Dots[angle=45,distance={4pt/sqrt(2)},radius=.4pt]}, draw=none]  
                (v) -- (\ac:1.5) arc (\ac:\ad:1.5) -- cycle;
        \draw[pattern={Dots[angle=45,distance={4pt/sqrt(2)},radius=.4pt]}, draw=none]  
                (v) -- (\ae:1.5) arc (\ae:\af:1.5) -- cycle;
    \end{scope}

    \fill (v) circle (\rlab) node[left, inner sep=4pt] {$v$};

    \draw[thick,dashed] (v) circle (1) ;
    
    \node[right, inner sep=1pt] at (o3) {$\gamma_1$};
    \node[right] at (o4) {$\gamma_2$};
    \node[right] at (e6) {$\gamma_3$};

\end{tikzpicture}
&
\tikzsetnextfilename{pacman_P1}
\begin{tikzpicture}[very thick]
    \coordinate (v) at (0,0);
    \coordinate (e2) at (\ab:1);
    \coordinate (e3) at (\ac:1);
    
    \draw[c1] (v) -- (e2) ;
    \draw[c1] (v) -- (e3) ;

    \begin{scope}[on background layer]
        \draw[fill_P_side]%
        (v) -- (e3) decorate { arc (90:410:1) } -- cycle;        
    \end{scope}

    \draw[thick,dashed] (v) circle (1) ;

    \fill (v) circle (\rlab) node[left, inner sep=4pt] {$v$};

    \node[] at (300:.5) {$P_1$};%
\end{tikzpicture}
&
\tikzsetnextfilename{pacman_P2}
\begin{tikzpicture}[very thick]
    \coordinate (v) at (0,0);
    \coordinate (e4) at (\ad:1);
    \coordinate (e5) at (\ae:1);
    
    \draw[c2] (v) -- (e4) ;
    \draw[c2] (v) -- (e5) ;

    \begin{scope}[on background layer]
        \draw[fill_P_side]%
        (v) -- (e5) decorate { arc (210:510:1) } -- cycle;        
    \end{scope}

    \draw[thick,dashed] (v) circle (1) ;

    \fill (v) circle (\rlab) node[left, inner sep=4pt] {$v$};

    \node[] at (0:.5) {$P_2$}; %
\end{tikzpicture}
&
\tikzsetnextfilename{pacman_P3}
\begin{tikzpicture}[very thick]
    \coordinate (v) at (0,0);
    \coordinate (e6) at (\af:1);
    \coordinate (e1) at (\aa:1);
    
    \draw[c3] (v) -- (e6) ;
    \draw[c3] (v) -- (e1) ;

    \begin{scope}[on background layer]
        \draw[fill_P_side]%
        (v) -- (e1) decorate { arc (10:320:1) } -- cycle;        
    \end{scope}

    \draw[thick,dashed] (v) circle (1) ;

    \fill (v) circle (\rlab) node[left, inner sep=4pt] {$v$};

    \node[] at (110:.5) {$P_3$};%
\end{tikzpicture}
\end{tabular}

